The modified gravity lightcone simulation project I: Statistics of matter and halo distributions

We introduce a set of four very high resolution cosmological simulations for exploring $f(R)$-gravity, with $2048^3$ particles in $768\,h^{-1}\textrm{Mpc}$ and $1536\,h^{-1}\textrm{Mpc}$ simulation boxes, both for a $|\overline{f_{R0}}| = 10^{-5}$ model and a $\Lambda$CDM comparison universe, making the set the largest simulations of $f(R)$-gravity to date. In order to mimic real observations, the simulations include a continuous 2D and 3D lightcone output which is dedicated to study lensing and clustering statistics in modified gravity. In this work, we present a detailed analysis and resolution study for the matter power spectrum in $f(R)$-gravity over a wide range of scales. We also analyse the angular matter power spectrum and lensing convergence on the lightcone. In addition, we investigate the impact of modified gravity on the halo mass function, matter and halo auto-correlation functions, linear halo bias and the concentration-mass relation. We find that the impact of $f(R)$-gravity is generally larger on smaller scales and increases with decreasing redshift. Comparing our simulations to state-of-the-art hydrodynamical simulations we confirm a degeneracy between $f(R)$-gravity and baryonic feedback in the matter power spectrum on small scales, but also find that scales around $k = 1\, h\, {\rm Mpc}^{-1}$ are promising to distinguish both effects. The lensing convergence power spectrum is increased in $f(R)$-gravity. Interestingly available numerical fits are in good agreement overall with our simulations for both standard and modified gravity, but tend to overestimate their relative difference on non-linear scales by few percent. We also find that the halo bias is lower in $f(R)$-gravity compared to general relativity, whereas halo concentrations are increased for unscreened halos.

==> lightcone_sketch.tex <==

\begin{tikzpicture}[scale=0.825, every node/.style={transform shape}]
%\path[fill={rgb:red,4;white,2}] (0,5) -- (13,6.5) -- (13,3.5) --cycle;

\draw[fill=orange] (5,5) circle (4cm);
\draw[fill=lightgray] (5,5) circle (3.8cm);
\draw[fill=olive] (5,5) circle (3.6cm);
\draw[fill=white] (5,5) circle (3.4cm);

\draw[fill=black] (5,5) circle (0.05cm);

\draw[step=2cm,thick, blue] (0,0) grid (10,10);
\draw[thick, red] (4,4) rectangle (6,6);



\draw[lightgray, dotted, thick] (5,5) circle (4.8cm);
\draw[gray, dotted, thick] (5,5) circle (4.6cm);
\draw[darkgray, dotted, thick] (5,5) circle (4.4cm);
\draw[black, dotted, thick] (5,5) circle (4.2cm);

\draw[lightgray, dotted, thick] (5,5) circle (2.6cm);
\draw[gray, dotted, thick] (5,5) circle (2.8cm);
\draw[darkgray, dotted, thick] (5,5) circle (3.0cm);
\draw[black, dotted, thick] (5,5) circle (3.2cm);

%\begin{scope}%
%\clip(-1,2) rectangle (1,8);
%\begin{scope}[shift={(-3,0)}, rotate = 0]%
%\draw[step=2cm,thick, blue] (0,0) grid (10,10);
%\end{scope}
%\end{scope}

%\path[draw=black,dotted, thick] (1,2) -- (1,8);

%\path[draw=red,solid,thick] (0,5) -- (13,6.5);
%\path[draw=red,solid,thick] (0,5) -- (13,3.5);

\node at (5,4.8) {\large Observer};
\node at (5,5.8) {\color{red}\large Simulation};
\node at (5,5.4) { \color{red}\large box};

\node at (1,1.8) {\color{blue}\large Periodically};
\node at (1,1.4) {\color{blue}\large replicated};
\node at (1,1.0) {\color{blue}\large simulation};
\node at (1,0.6) {\color{blue}\large boxes};

\node at (7, 9) {\color{orange}\large $z=z_1$};
\node at (9, 7.1) {\color{gray}\large $z=z_2$};
\node at (6.7, 7.5) {\color{olive}\large $z=z_3$};



\end{tikzpicture}


==> map_picture.tex <==
\begin{tikzpicture}%[scale=0.825, every node/.style={transform shape}]


\begin{scope}
\clip(1,5) rectangle (19,9.5);
\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=20cm]{figures/healpixmap_z_5dz_1_F5.pdf}};

\node[anchor=south west,inner sep=0] at (1.25,3) {\includegraphics[width=4cm]{figures/healpixmap_z_50dz_1_zoom_2500_F5.pdf}};
\node[anchor=south west,inner sep=0] at (5.75,3) {\includegraphics[width=4cm]{figures/healpixmap_z_50dz_1_zoom_750_F5.pdf}};
\node[anchor=south west,inner sep=0] at (10.25,3) {\includegraphics[width=4cm]{figures/healpixmap_z_50dz_1_zoom_250_F5.pdf}};
\node[anchor=south west,inner sep=0] at (14.75,3) {\includegraphics[width=4cm]{figures/healpixmap_z_50dz_1_zoom_50_F5.pdf}};

\node at (10,9) {\color{white}\Huge F5};
\end{scope}
\begin{scope}
\clip(1,0.5) rectangle (19,5);
\node[anchor=south west,inner sep=0, yscale = -1] at (0,10) {\includegraphics[width=20cm]{figures/healpixmap_z_5dz_1_GR.pdf}};

\node(one) [anchor=south west,inner sep=0, yscale = -1] at (1.25,7) {\includegraphics[width=4cm]{figures/healpixmap_z_50dz_1_zoom_2500_GR.pdf}};
\node(two)[anchor=south west,inner sep=0, yscale = -1] at (5.75,7) {\includegraphics[width=4cm]{figures/healpixmap_z_50dz_1_zoom_750_GR.pdf}};
\node(three)[anchor=south west,inner sep=0, yscale = -1] at (10.25,7) {\includegraphics[width=4cm]{figures/healpixmap_z_50dz_1_zoom_250_GR.pdf}};
\node(four)[anchor=south west,inner sep=0, yscale = -1] at (14.75,7) {\includegraphics[width=4cm]{figures/healpixmap_z_50dz_1_zoom_50_GR.pdf}};




\node at (10,1) {\color{white}\Huge  GR};
\end{scope}

\begin{scope}
\clip(1,0.5) rectangle (19,9.5);
\draw[very thick, white] (1.25, 3) rectangle (5.25,7);
\draw[very thick, white] (5.75, 3) rectangle (9.75,7);
\draw[very thick, white] (10.25, 3) rectangle (14.25,7);
\draw[very thick, white] (14.75, 3) rectangle (18.75,7);

\tikzstyle{angle} = [anchor=south west, rectangle, fill=white, fill opacity=0.5]
\node[angle] at (one.north west) {\phantom{\color{red}$25\degr \times 25\degr$}};
\node[angle] at (two.north west) {\phantom{\color{red}$7.5\degr \times 7.5\degr$}};
\node[angle] at (three.north west) {\phantom{\color{red}$2.5\degr \times 2.5\degr$}};
\node[angle] at (four.north west) {\phantom{\color{red}$0.5\degr \times 0.5\degr$}};

\node[anchor=south west] at (one.north west) {\color{red}$25\degr \times 25\degr$};
\node[anchor=south west] at (two.north west) {\color{red}$7.5\degr \times 7.5\degr$};
\node[anchor=south west] at (three.north west) {\color{red}$2.5\degr \times 2.5\degr$};
\node[anchor=south west] at (four.north west) {\color{red}$0.5\degr \times 0.5\degr$};

\draw[very thick, red] (0, 5) -- (20, 5);
\end{scope}
%\includegraphics[width=3cm]{example-image} \tikz[baseline=(a.north)]\node[yscale=-1,inner ep=0,outer sep=0](a){\includegraphics[width=3cm]{example-image}};

%\begin{scope}%
%\clip(-1,2) rectangle (1,8);
%\begin{scope}[shift={(-3,0)}, rotate = 0]%
%\draw[step=2cm,thick, blue] (0,0) grid (10,10);
%\end{scope}
%\end{scope}


%\tikzstyle{conefill} = [fill=blue!20,fill opacity=0.8]
















\end{tikzpicture}
